AutoLabel: CLIP-based framework for Open-set Video Domain Adaptation

Open-set Unsupervised Video Domain Adaptation (OUVDA) deals with the task of adapting an action recognition model from a labelled source domain to an unlabelled target domain that contains "target-private" categories, which are present in the target but absent in the source. In this work we deviate from the prior work of training a specialized open-set classifier or weighted adversarial learning by proposing to use pre-trained Language and Vision Models (CLIP). The CLIP is well suited for OUVDA due to its rich representation and the zero-shot recognition capabilities. However, rejecting target-private instances with the CLIP's zero-shot protocol requires oracle knowledge about the target-private label names. To circumvent the impossibility of the knowledge of label names, we propose AutoLabel that automatically discovers and generates object-centric compositional candidate target-private class names. Despite its simplicity, we show that CLIP when equipped with AutoLabel can satisfactorily reject the target-private instances, thereby facilitating better alignment between the shared classes of the two domains. The code is available.

==> images/plots/texs/n_clusters.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.02)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={{\tiny HMDB $\rightarrow$ UCF}},
height=0.53\linewidth,
width=0.53\linewidth,
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle C\) (\# target clusters)},
xmajorgrids,
xmajorticks=true,
xtick pos=left,
xmin=-1, xmax=60,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{HOS (\%)},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=60, ymax=95,
ytick style={color=darkslategray38},
xtick={0, 20, 40, 60, 80, 100},
ytick={60, 65, 70, 75, 80, 85, 90, 95}
]
\addplot [semithick, purple, mark=*, mark size=1.2, mark options={solid,draw=white}]
table {%
6 84.6
9 71.4
12 73.5 % added oracle cluster for example
35 87.2
45 88
50 73
55 76.9
};
\addplot[color=red,mark=none,dashed] coordinates {
	(12,60)
	(12,95)
};
\node[] at (axis cs: 24,69) {{\tiny $|\mathcal{Y}^\ttarget|=12$}};
\addlegendentry{\autolabel}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.80)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={{\tiny Epic Kitchens (D1 $\rightarrow$ D2)}},
height=0.53\linewidth,
width=0.53\linewidth,
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle C\) (\# target clusters)},
xmajorgrids,
xmajorticks=true,
xtick pos=left,
xmin=20, xmax=160,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{HOS (\%)},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=15, ymax=55.1,
ytick style={color=darkslategray38},
xtick={30, 60, 90, 120, 150},
ytick={15, 25, 35, 45, 55}
]
\addplot [semithick, purple, mark=*, mark size=1.2, mark options={solid,draw=white}]
table {%
30 42.9
35 33
40 44.1
45 36.5
50 34.2
92 37
100 35.6
150 19.6
};
\addplot[color=red,mark=none,dashed] coordinates {
	(92,15)
	(92,55)
};
\node[] at (axis cs: 60,25) {{\tiny $|\mathcal{Y}^\ttarget|=92$}};
\addlegendentry{\autolabel}
\end{axis}

\end{tikzpicture}

==> images/plots/texs/n_clusters_ablation_ek12.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle C\) (# clusters)},
xmajorgrids,
xmajorticks=false,
xmin=1.3, xmax=104.7,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{H-score (in \%)},
ymajorgrids,
ymajorticks=false,
ymin=36.235, ymax=42.065,
ytick style={color=darkslategray38}
]
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
6 38.1
10 41.6
20 40.8
25 38.2
30 41.8
40 40
50 41
100 36.5
};
\addlegendentry{AutoLabel}
\end{axis}

\end{tikzpicture}


==> images/plots/texs/n_clusters_ablation_hmdb_ucf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
height=0.5\linewidth,
width=0.5\linewidth,
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle C\) (\# target clusters)},
xmajorgrids,
xmajorticks=true,
xtick pos=left,
xmin=-1, xmax=110,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{HOS (\%)},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=78, ymax=88.1,
ytick style={color=darkslategray38}
]
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
4 82.1
6 85.1
10 85.4
15 83.5
20 85.7
25 84.1
30 82.5
40 81.4
50 82
100 81.5
};
\addlegendentry{\autolabel}
\end{axis}

\end{tikzpicture}


==> images/plots/texs/n_promptlength.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={{\tiny HMDB $\rightarrow$ UCF}},
height=0.53\linewidth,
width=0.53\linewidth,
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle t\) (\# attributes in label name)},
xmajorgrids,
xmajorticks=true,
xtick pos=left,
xmin=0.6, xmax=5.6,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{HOS (\%)},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=74, ymax=100,
ytick style={color=darkslategray38},
xtick={0, 1, 2, 3, 4, 5},
ytick={75, 80, 85, 90, 95, 100}
]
\addplot [semithick, purple, mark=*, mark size=1.2, mark options={solid,draw=white}]
table {%
1 83.8
2 91.4
3 88
4 84.8
5 87.4
};
\addlegendentry{\autolabel}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={{\tiny Epic Kitchens (D1 $\rightarrow$ D2)}},
height=0.53\linewidth,
width=0.53\linewidth,
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle t\) (\# attributes in label name)},
xmajorgrids,
xmajorticks=true,
xtick pos=left,
xmin=1.5, xmax=8.5,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{HOS (\%)},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=19.9, ymax=50.1,
ytick style={color=darkslategray38},
xtick={1, 2, 3, 4, 5, 6, 7, 8},
ytick={20, 25, 30, 35, 40, 45, 50}
]
\addplot [semithick, purple, mark=*, mark size=1.2, mark options={solid,draw=white}]
table {%
2 39.9
3 44.1
4 41.7
6 34
8 31.6
};
\addlegendentry{\autolabel}
\end{axis}

\end{tikzpicture}

==> images/plots/texs/n_pseudolabels.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={{\tiny HMDB $\rightarrow$ UCF}},
height=0.53\linewidth,
width=0.53\linewidth,
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{per-class pseudo-labels (\%)},
xmajorgrids,
xmajorticks=true,
xtick pos=left,
xmin=7, xmax=55,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{HOS (\%)},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=60, ymax=100.1,
ytick style={color=darkslategray38},
xtick={10, 20, 30, 40, 50},
ytick={60, 70, 80, 90, 100}
]
\addplot [semithick, purple, mark=*, mark size=1.2, mark options={solid,draw=white}]
table {%
10 80.8
15 77.2
20 88
25 89.4
30 81.8
50 81.4
};
\addlegendentry{\autolabel}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={{\tiny Epic Kitchens (D1 $\rightarrow$ D2)}},
height=0.53\linewidth,
width=0.53\linewidth,
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{per-class pseudo-labels (\%)},
xmajorgrids,
xmajorticks=true,
xtick pos=left,
xmin=7, xmax=55,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{HOS (\%)},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=15, ymax=55.1,
ytick style={color=darkslategray38},
xtick={10, 20, 30, 40, 50},
ytick={15, 25, 35, 45, 55}
]
\addplot [semithick, purple, mark=*, mark size=1.2, mark options={solid,draw=white}]
table {%
10 33
15 35.3
20 44.1
25 40.2
30 34.3
50 40.1
};
\addlegendentry{\autolabel}
\end{axis}

\end{tikzpicture}

==> images/plots/texs/n_pseudolabels_ablation_hmdb_ucf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{# pseudo labels},
xmajorgrids,
xmajorticks=false,
xmin=0.25, xmax=104.75,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{H-score (in \%)},
ymajorgrids,
ymajorticks=false,
ymin=76.25, ymax=90.55,
ytick style={color=darkslategray38}
]
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
5 76.9
10 80
20 86.7
25 89.9
30 85.4
50 82.9
100 86.6
};
\addlegendentry{AutoLabel}
\end{axis}

\end{tikzpicture}


==> images/plots/texs/prompt_length_ablation_hmdb_ucf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Prompt length},
xmajorgrids,
xmajorticks=false,
xmin=1.8, xmax=6.2,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{H-score (in \%)},
ymajorgrids,
ymajorticks=false,
ymin=84.46, ymax=87.54,
ytick style={color=darkslategray38}
]
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
2 85.7
3 85.7
4 87.4
5 86.3
6 84.6
};
\addlegendentry{AutoLabel}
\end{axis}

\end{tikzpicture}

